Second-order optimization of variable projection SVM models and road abnormality detection

We introduce a novel second-order optimization framework for minimizing so-called variable projection functionals. We demonstrate that the proposed framework is especially usefulfor the training of variable projection based kernel methods. In particular, the problem of efficiently training variable projection support vector machines (VP-SVMs) is considered. We show the effectiveness of the proposed training methodology in a real-world application, namely we demonstrate how second-order trust region algorithms can be used to train VPSVM models to recognize road surface abnormalities based on 1D signals obtained from a tire sensor.

==> TikZ/triple_figure_VERTICAL_NEW_25iter.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{nicegreen}{rgb}{0.21,0.5,0.23}%
\definecolor{mycolor3}{rgb}{0.49,0.18,0.56}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.87\columnwidth,
height=0.239\columnwidth,
at={(0\columnwidth,0.651\columnwidth)},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.8,
ymax=1.9,
ylabel style={font=\color{white!15!black}, yshift=-10pt, xshift=0pt},
ylabel={$e$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1.57004690170288\\
2	1.15403568744659\\
3	1.09714663028717\\
4	1.0920147895813\\
5	1.06970596313477\\
6	1.06573498249054\\
7	1.04184865951538\\
8	1.04026913642883\\
9	1.04026913642883\\
10	1.02811980247498\\
11	1.02324867248535\\
12	1.00769448280334\\
13	1.006183385849\\
14	1.00509703159332\\
15	0.996214330196381\\
16	0.982517302036285\\
17	0.97735732793808\\
18	0.970243811607361\\
19	0.967713832855225\\
20	0.958692073822021\\
21	0.95622593164444\\
22	0.952406644821167\\
23	0.942632734775543\\
24	0.942262411117554\\
25	0.941400349140167\\
26	0.929246366024017\\
};
\addlegendentry{\footnotesize TR train}

\addplot [color=mycolor1, line width=2.0pt, dotted]
  table[row sep=crcr]{%
1	1.07876777648926\\
2	0.999397277832031\\
3	0.980565130710602\\
4	0.989597260951996\\
5	0.979295492172241\\
6	0.976298093795776\\
7	0.95818018913269\\
8	0.961775898933411\\
9	0.961775898933411\\
10	0.953917026519775\\
11	0.952753663063049\\
12	0.932464003562927\\
13	0.932710587978363\\
14	0.935654282569885\\
15	0.909312903881073\\
16	0.908245086669922\\
17	0.903480410575867\\
18	0.904686152935028\\
19	0.902556598186493\\
20	0.879899501800537\\
21	0.880741238594055\\
22	0.885433912277222\\
23	0.87282931804657\\
24	0.873405754566193\\
25	0.875155389308929\\
26	0.857029139995575\\
};
\addlegendentry{\footnotesize TR test}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1.85251867771149\\
2	1.83605098724365\\
3	1.82052826881409\\
4	1.80588674545288\\
5	1.79206717014313\\
6	1.7790139913559\\
7	1.76667535305023\\
8	1.75500357151031\\
9	1.74395358562469\\
10	1.73348391056061\\
11	1.7235552072525\\
12	1.71413195133209\\
13	1.70518016815186\\
14	1.69666862487793\\
15	1.68856775760651\\
16	1.68085050582886\\
17	1.6734915971756\\
18	1.66646766662598\\
19	1.65975630283356\\
20	1.65333712100983\\
21	1.64719092845917\\
22	1.64130020141602\\
23	1.63564801216125\\
24	1.63021945953369\\
25	1.625\\
26	1.61997592449188\\
};
\addlegendentry{\footnotesize GD train}

\addplot [color=mycolor2, line width=2.0pt, dotted]
  table[row sep=crcr]{%
1	1.11840748786926\\
2	1.11522102355957\\
3	1.1122407913208\\
4	1.10945129394531\\
5	1.10683906078339\\
6	1.10439097881317\\
7	1.10209476947784\\
8	1.09993970394135\\
9	1.09791505336761\\
10	1.09601128101349\\
11	1.09421944618225\\
12	1.09253132343292\\
13	1.09093916416168\\
14	1.08943605422974\\
15	1.08801484107971\\
16	1.086669921875\\
17	1.08539545536041\\
18	1.0841863155365\\
19	1.08303737640381\\
20	1.08194434642792\\
21	1.0809029340744\\
22	1.07990908622742\\
23	1.07895934581757\\
24	1.07805061340332\\
25	1.07717978954315\\
26	1.07634365558624\\
};
\addlegendentry{\footnotesize GD test}

\end{axis}

\begin{axis}[%
width=0.87\columnwidth,
height=0.239\columnwidth,
at={(0\columnwidth,0.356\columnwidth)},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=1,
xmax=26,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=0.5,
ymax=1.0,
ylabel style={font=\color{white!15!black}, yshift=-10pt, xshift=0pt},
ylabel={Accuracy},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.687651331719128\\
2	0.944309927360775\\
3	0.956416464891041\\
4	0.958837772397094\\
5	0.973365617433414\\
6	0.968523002421308\\
7	0.970944309927361\\
8	0.973365617433414\\
9	0.973365617433414\\
10	0.978208232445521\\
11	0.978208232445521\\
12	0.978208232445521\\
13	0.978208232445521\\
14	0.978208232445521\\
15	0.975786924939467\\
16	0.978208232445521\\
17	0.983050847457627\\
18	0.983050847457627\\
19	0.980629539951574\\
20	0.975786924939467\\
21	0.975786924939467\\
22	0.975786924939467\\
23	0.978208232445521\\
24	0.978208232445521\\
25	0.978208232445521\\
26	0.978208232445521\\
};
\addlegendentry{\footnotesize TR train}

\addplot [color=mycolor1, line width=2.0pt, dotted]
  table[row sep=crcr]{%
1	0.682692307692308\\
2	0.894230769230769\\
3	0.932692307692308\\
4	0.932692307692308\\
5	0.951923076923077\\
6	0.942307692307692\\
7	0.951923076923077\\
8	0.951923076923077\\
9	0.951923076923077\\
10	0.951923076923077\\
11	0.951923076923077\\
12	0.951923076923077\\
13	0.951923076923077\\
14	0.951923076923077\\
15	0.942307692307692\\
16	0.942307692307692\\
17	0.942307692307692\\
18	0.942307692307692\\
19	0.942307692307692\\
20	0.951923076923077\\
21	0.951923076923077\\
22	0.951923076923077\\
23	0.951923076923077\\
24	0.951923076923077\\
25	0.951923076923077\\
26	0.923076923076923\\
};
\addlegendentry{\footnotesize TR test}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.687651331719128\\
2	0.687651331719128\\
3	0.687651331719128\\
4	0.687651331719128\\
5	0.690072639225182\\
6	0.692493946731235\\
7	0.694915254237288\\
8	0.702179176755448\\
9	0.704600484261501\\
10	0.707021791767555\\
11	0.709443099273608\\
12	0.714285714285714\\
13	0.714285714285714\\
14	0.721549636803874\\
15	0.723970944309927\\
16	0.723970944309927\\
17	0.726392251815981\\
18	0.726392251815981\\
19	0.726392251815981\\
20	0.726392251815981\\
21	0.726392251815981\\
22	0.726392251815981\\
23	0.731234866828087\\
24	0.73365617433414\\
25	0.73365617433414\\
26	0.736077481840194\\
};
\addlegendentry{\footnotesize GD train}

\addplot [color=mycolor2, line width=2.0pt, dotted]
  table[row sep=crcr]{%
1	0.682692307692308\\
2	0.682692307692308\\
3	0.682692307692308\\
4	0.682692307692308\\
5	0.682692307692308\\
6	0.682692307692308\\
7	0.682692307692308\\
8	0.682692307692308\\
9	0.682692307692308\\
10	0.692307692307692\\
11	0.692307692307692\\
12	0.692307692307692\\
13	0.692307692307692\\
14	0.692307692307692\\
15	0.692307692307692\\
16	0.692307692307692\\
17	0.692307692307692\\
18	0.692307692307692\\
19	0.692307692307692\\
20	0.692307692307692\\
21	0.692307692307692\\
22	0.692307692307692\\
23	0.692307692307692\\
24	0.692307692307692\\
25	0.692307692307692\\
26	0.692307692307692\\
};
\addlegendentry{\footnotesize GD test}

\end{axis}

\begin{semilogyaxis}[%
width=0.87\columnwidth,
height=0.239\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0.02,
xmax=15,
xtick={2,4,6,8,10,12,14},
xticklabels={{$2$},{$4$},{$6$},{$8$},{$10$},{$12$},{$14$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Time }(s)$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-0pt, xshift=0pt},
ylabel={$\| \nabla e \|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={solid},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0890133380017	0.0322535284437079\\
0.172570079012	0.0131071814924163\\
0.257226672024	0.0013083951282307\\
0.326507170044	0.00145870946127873\\
0.445159150026	0.000287496919917804\\
0.52728590605	0.00053071880960455\\
0.683221833053	0.000226099283799809\\
0.74938057104	0.000525431852103053\\
0.906043180032	0.00021585432428041\\
1.03651659703	0.000215854255451681\\
1.13154448505	0.000424440650210334\\
1.27309354104	0.000107271889351253\\
1.32657269202	0.00204638450675556\\
1.393724747	0.00049889835995705\\
1.58099019798	0.000159423008519416\\
1.63637298797	0.00598974090123939\\
1.73191076296	0.000511272011318108\\
1.81197813296	0.000806387428027443\\
1.91612637797	0.000216826630931793\\
2.07514708998	0.000114496310148291\\
2.13131713998	0.0017808087632005\\
2.20564464599	0.000735800533668978\\
2.35520764499	0.000244318590778468\\
2.41295402599	0.000778352136643987\\
2.497257788	0.00028305430996468\\
2.71685540298	9.59905410555785e-05\\
2.79588266296	0.000624961133288523\\
3.17918937994	0.000137662191686777\\
3.46402683793	0.000137662255456164\\
3.53018951192	0.000505622036409822\\
3.70899496594	0.000183430083105771\\
3.95713336693	0.000137083458280104\\
4.30307550693	0.000140061428799915\\
4.72878797792	0.000117700292453993\\
4.82135669794	0.000737688240498904\\
5.16655544494	0.000144228238916837\\
5.25634352394	0.000225096511169298\\
};
\addlegendentry{\footnotesize TR}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0147360150004	0.0322535284437079\\
0.0297163949872	0.0313019260167161\\
0.0444370569894	0.0303879238262383\\
0.0590311989654	0.029510235699814\\
0.0732917319692	0.028667642427742\\
0.0876766819565	0.0278589478891172\\
0.101913501945	0.0270829905976074\\
0.116307274962	0.0263386460103061\\
0.130711634964	0.0256248288368784\\
0.145026190963	0.0249404861119714\\
0.159519750974	0.024284581031329\\
0.174521651963	0.0236561275888543\\
0.189906834974	0.0230541536302686\\
0.205040250992	0.0224777193264221\\
0.219275242009	0.02192591024584\\
0.233253714017	0.0213978373548896\\
0.247313438012	0.0208926347087862\\
0.261228304997	0.0204094571423737\\
0.275176652998	0.0199474825795933\\
0.289237683988	0.0195059166519369\\
0.303485538985	0.019083981152575\\
0.31897078699	0.0186809175013617\\
0.333038062003	0.0182959855886255\\
0.348422451993	0.0179284707047982\\
0.362458582997	0.017577674302316\\
0.376421933004	0.0172429116885829\\
0.394340331026	0.0169235247248865\\
0.408477255027	0.0166188633541446\\
0.422701632022	0.0163283133109736\\
0.436723045015	0.0160512545575712\\
0.451011226018	0.0157871005381984\\
0.467062672018	0.0155352854804143\\
0.481029586022	0.0152952447672096\\
0.49568194602	0.0150664438012318\\
0.509591527021	0.0148483641502863\\
0.52355934502	0.0146404977744612\\
0.537457317027	0.0144423631900063\\
0.551422870019	0.0142534881525036\\
0.565693299024	0.014073420045029\\
0.579897428019	0.0139017258809575\\
0.593955360993	0.0137379830674044\\
0.608256167005	0.0135817897935274\\
0.628452269011	0.0134327592610455\\
0.642959343008	0.0132905219920749\\
0.657118197996	0.0131547154369723\\
0.671147412009	0.013025002449098\\
0.684991443006	0.0129010597373696\\
0.698926390993	0.0127825732495696\\
0.712919923972	0.0126692485634639\\
0.727579684986	0.0125607993383822\\
0.741763113998	0.0124569565549276\\
0.756846261007	0.012357467358325\\
0.771244764997	0.0122620835135355\\
0.785362623021	0.0121705764147474\\
0.799439137016	0.0120827232291621\\
0.813526270998	0.0119983161344742\\
0.827805234992	0.0119171588560623\\
0.842033404973	0.0118390632009648\\
0.85611790797	0.0117638525226073\\
0.870191700989	0.0116913571026593\\
0.884418472997	0.0116214222334332\\
0.898393623997	0.0115538943613331\\
0.919061605993	0.0114886349426296\\
0.933147108997	0.0114255100536688\\
0.948294214002	0.0113643961598118\\
0.962245860021	0.0113051708837355\\
0.976224965008	0.011247725700453\\
0.990216001024	0.0111919543977267\\
1.004216706	0.0111377576874611\\
1.01829350501	0.0110850466753613\\
1.032212853	0.0110337301555956\\
1.046126484	0.0109837273154315\\
1.06319381701	0.0109349596505285\\
1.081584653	0.0108873578939931\\
1.096519071	0.0108408493139169\\
1.11213639801	0.0107953761884004\\
1.126181778	0.0107508715589059\\
1.141520451	0.0107072846294869\\
1.15573324199	0.0106645611428206\\
1.17122304201	0.0106226503033196\\
1.18569137499	0.0105815059346288\\
1.19987814399	0.01054108416836\\
1.21488060601	0.0105013492183763\\
1.23248190101	0.0104622572166828\\
1.24861247203	0.0104237735319512\\
1.26371349304	0.0103858646870478\\
1.27795713805	0.0103484995118315\\
1.29378949307	0.0103116491490463\\
1.30908625707	0.0102752870481318\\
1.32328103707	0.0102393843484969\\
1.33769753107	0.0102039214271488\\
1.35220734109	0.0101688694247\\
1.36653837809	0.0101342110257389\\
1.38119648208	0.0100999277633458\\
1.39540928809	0.0100659988571759\\
1.40931552908	0.0100324069930945\\
1.4234030401	0.00999913601098007\\
1.43746101609	0.00996616974999236\\
1.45273761408	0.00993349666796158\\
1.46743129409	0.00990110060398848\\
1.48175453808	0.00986897117111639\\
1.49606628006	0.00983709451635737\\
1.51075386407	0.00980546256179664\\
1.52533149207	0.00977406145345912\\
1.53982105409	0.0097428842680169\\
1.5539821971	0.00971192061722923\\
1.56872576513	0.00968116242088983\\
1.58289326413	0.00965060390915175\\
1.59704810011	0.00962023469221625\\
1.6122207251	0.00959004842374713\\
1.6264124561	0.0095600399083322\\
1.64058919411	0.00953020222254486\\
1.65494818913	0.00950052901724967\\
1.66979603714	0.00947101683057305\\
1.68417144613	0.00944165758184268\\
1.69970779814	0.00941245012019744\\
1.71377686513	0.0093833875173449\\
1.72771644313	0.00935446631278273\\
1.74171017011	0.00932568362143464\\
1.7556603011	0.00929703482572886\\
1.7696967501	0.00926851588778084\\
1.78366903609	0.00924012680738371\\
1.79770605508	0.00921186065886478\\
1.8117547381	0.00918371571138536\\
1.82579140109	0.00915568850284313\\
1.84019367208	0.00912777961155378\\
1.85419686706	0.00909998499858134\\
1.86941548006	0.00907230177690703\\
1.88495037507	0.00904472763923206\\
1.89970063206	0.00901726258644001\\
1.91394195406	0.00898990200186615\\
1.92924543205	0.00896264761642686\\
1.94362051506	0.00893549308286316\\
1.95780253407	0.00890844359687903\\
1.97197534508	0.00888149049960823\\
1.98627220708	0.00885463610080212\\
2.00159879509	0.00882787867084254\\
2.0159900171	0.00880121820944848\\
2.03001930707	0.00877465067535002\\
2.04458032307	0.00874817722460738\\
2.05842581007	0.00872179554885042\\
2.08274302806	0.00869550622665382\\
2.10679932305	0.00866930579332571\\
2.12327023403	0.00864319540563763\\
2.13719218504	0.00861717390699893\\
2.15116526705	0.00859124072363299\\
2.16615324005	0.00856539470128893\\
2.18014186303	0.00853963352767617\\
2.19749890504	0.00851395836095608\\
2.21727355101	0.0084883697794563\\
2.23126767701	0.00846286316281777\\
2.24516514601	0.00843744197630421\\
2.259039328	0.00841210218045925\\
2.273262784	0.00838684550563519\\
2.287688123	0.00836167079864278\\
2.30241964399	0.00833657748212529\\
2.31671281499	0.00831156613480111\\
2.33212798199	0.00828663386820158\\
2.34629645897	0.00826178299431373\\
2.36042404798	0.00823700947065714\\
2.37446446499	0.00821231676187038\\
2.38879425498	0.00818770198155948\\
2.40302921599	0.00816316513166218\\
2.41772713399	0.00813870620924051\\
2.43166106899	0.00811432637269194\\
2.44551606101	0.0080900221546119\\
2.45951117601	0.00806579529024516\\
2.473428773	0.00804164404758369\\
2.48747907201	0.00801756957871192\\
2.504197534	0.00799356957834424\\
2.51832880999	0.00796964635397911\\
2.53240457398	0.00794579817432248\\
2.54656520596	0.00792202388418833\\
2.56155882095	0.007898324061332\\
2.57580360895	0.00787469928387657\\
2.58963698396	0.00785114724266168\\
2.60364009798	0.00782766909153862\\
2.61758779996	0.00780426540936712\\
2.63162233296	0.00778093273157075\\
2.64565541295	0.007757674522123\\
2.65966502595	0.00773448731827857\\
2.67360030895	0.00771137342821783\\
2.68757133195	0.00768832996563324\\
2.70173786095	0.00766535981733377\\
2.71579002394	0.00764246009850398\\
2.72976788195	0.00761963196113518\\
2.74393224393	0.00759687425078226\\
2.75790841892	0.0075741881272573\\
2.77187164393	0.00755157242941063\\
2.78583252992	0.00752902658408718\\
2.79986064992	0.0075065500125233\\
2.81372854792	0.00748414502475571\\
2.82766867493	0.00746180757830216\\
2.84161665995	0.00743953940680365\\
2.85555188096	0.00741734051016037\\
2.86952732297	0.00739521088827126\\
2.88344740297	0.00737314996388065\\
2.89727499196	0.00735115831404032\\
2.91142981595	0.00732923362964977\\
2.92560989494	0.00730737591099459\\
2.94307545896	0.00728558746735816\\
2.95702986093	0.00726386599081382\\
2.97099397692	0.00724221205725368\\
2.98507445792	0.00722062451188703\\
2.99916558492	0.00719910450852113\\
3.01335102893	0.00717765089628416\\
3.02736200194	0.00715626425067164\\
3.04128236792	0.00713494399207273\\
3.05515633692	0.00711368896925384\\
3.06907192091	0.00709249975808441\\
3.0831694869	0.00707137693601252\\
3.09738835788	0.00705031935025082\\
3.11131988489	0.00702932641997491\\
3.12539969289	0.00700839814748576\\
3.13967084888	0.00698753568737796\\
3.15383133487	0.00696673730813854\\
3.16798108988	0.00694600300846837\\
3.18191812988	0.00692533394457601\\
3.19594491489	0.00690472838414598\\
3.20992798888	0.00688418632627636\\
3.22394103586	0.00686370950432675\\
3.23805063587	0.00684329445293564\\
3.25237485688	0.0068229423283347\\
3.26651009588	0.00680265428470926\\
3.28043952087	0.00678242916687789\\
3.29443893686	0.00676226697516248\\
3.30888600586	0.00674216597932502\\
3.32311933686	0.0067221279081855\\
3.33710316787	0.00670215334169525\\
3.35106952587	0.00668223939245099\\
3.36500691288	0.00666238663749679\\
3.3792657099	0.00664259623226225\\
3.3936395389	0.00662286759869308\\
3.4078685189	0.00660319958202441\\
3.42259761691	0.00658359276183849\\
3.43665915792	0.00656404598041109\\
3.45065933993	0.006544560394025\\
3.46493893091	0.00652513542675696\\
3.4793916349	0.0065057710763904\\
3.49427981488	0.00648646561146971\\
3.51231910189	0.00646722134125359\\
3.52711710989	0.00644803653429504\\
3.54131980787	0.00642891119137639\\
3.55548073989	0.00640984415775316\\
3.5697855099	0.0063908383193657\\
3.58390751088	0.0063718907883655\\
3.59921579188	0.00635300099017287\\
3.61396597789	0.00633417065430305\\
3.6281515859	0.00631539805152409\\
3.6424187549	0.00629668548800933\\
3.65655743991	0.00627802892520888\\
3.67118006889	0.00625943298082327\\
3.68575832489	0.00624089303655621\\
3.69995620989	0.00622241024654914\\
3.71423510188	0.00620398634427672\\
3.72855106488	0.00618561959341822\\
3.7426403499	0.00616730884549451\\
3.75678772788	0.00614905582771077\\
3.77385610787	0.0061308593889237\\
3.79203956589	0.00611271894879373\\
3.8061726999	0.00609463624216749\\
3.82039900991	0.00607660895829348\\
3.83453494191	0.00605863767464872\\
3.84889494389	0.00604072354580862\\
3.86297874289	0.00602286368436468\\
3.87719545991	0.00600505924718574\\
3.8915891549	0.00598731196641147\\
3.9057304399	0.0059696183743173\\
3.91983048289	0.0059519796291624\\
3.93397657591	0.00593439746216023\\
3.94918167588	0.0059168689863683\\
3.96347737289	0.00589939535636141\\
3.9776108019	0.00588197599543552\\
3.99174438891	0.00586461090351401\\
4.00607896291	0.00584730008005181\\
4.02049995991	0.0058300429492939\\
4.03694805191	0.00581284008731223\\
4.05148913592	0.0057956914930813\\
4.06561208592	0.00577859485864756\\
4.07965137193	0.00576155249465327\\
4.09365637891	0.00574456266691884\\
4.10767076793	0.00572762537631714\\
4.12165715094	0.00571074235497294\\
4.13895539194	0.00569391071693085\\
4.15317396395	0.00567713392410672\\
4.16777512495	0.0056604062056376\\
4.18200689196	0.00564373391172252\\
4.19596404495	0.00562711242276508\\
4.20992929995	0.00561054173868823\\
4.22394005995	0.00559402417063608\\
4.23819346796	0.0055775574078013\\
4.25205642497	0.00556114202816013\\
4.26594272198	0.00554477860920089\\
4.28013556899	0.00552846599374907\\
4.294503221	0.00551220418715636\\
4.31159425899	0.00549599376147787\\
4.32553222901	0.00547983356447698\\
4.339735382	0.0054637241753876\\
4.35375940398	0.00544766501333899\\
4.37059921699	0.00543165607899485\\
4.38471150698	0.00541569737553868\\
4.40071855599	0.00539978832232629\\
4.41589680998	0.0053839294986041\\
4.42986425498	0.00536811917136034\\
4.44459506701	0.00535235964950315\\
4.45861873601	0.00533664978062016\\
4.47277981602	0.00532098783118944\\
4.48782328001	0.00530537611037149\\
4.50187261199	0.00528981346500879\\
4.51590506799	0.0052742975829777\\
4.53033517502	0.00525883135304843\\
4.54442877302	0.00524341362233938\\
4.55842745502	0.00522804496447703\\
4.57253711103	0.00521272480647479\\
4.58846492102	0.00519745199106854\\
4.60238174303	0.00518222651792502\\
4.61629880403	0.00516705011783288\\
4.63058380803	0.00515192048542087\\
4.64529436303	0.00513683877182396\\
4.65936965405	0.00512180382288051\\
4.67339992107	0.00510681679628196\\
4.68740367907	0.00509187653604395\\
4.70175549309	0.00507698361515518\\
4.71999792708	0.00506213688662655\\
4.73555716607	0.00504733692184995\\
4.75146984108	0.0050325831474468\\
4.76690951607	0.00501787671313188\\
4.78185770707	0.00500321589148191\\
4.7960944121	0.0049886006816268\\
4.81043596109	0.00497403165944665\\
4.82440981609	0.00495950940404924\\
4.83960267011	0.00494503218212511\\
4.85448466509	0.00493060057197876\\
4.86867097009	0.00491621399597602\\
4.88293127308	0.00490187303133593\\
4.89764034408	0.00488757652285289\\
4.91231235905	0.00487332562558181\\
4.92647489504	0.0048591203413736\\
4.94111362804	0.00484495836017353\\
4.95547880206	0.00483084256587812\\
4.96999842106	0.00481677007499898\\
4.98425056008	0.00480274290784486\\
4.99843556609	0.00478875904258397\\
5.01510360808	0.00477482021239898\\
5.02965221409	0.0047609246839596\\
5.04576553707	0.00474707303531745\\
5.06180585007	0.00473326526696121\\
5.07588150405	0.00471949993349268\\
5.08998196205	0.00470577992549134\\
5.10436525405	0.00469210206599531\\
5.11859094503	0.00467846750836476\\
5.13281067202	0.004664877120866\\
5.14783083502	0.00465132859030851\\
5.16277504902	0.00463782278696311\\
5.17759666301	0.00462436028805008\\
5.19157083103	0.00461093993578266\\
5.20600314502	0.00459756173094104\\
5.22053585204	0.00458422654239998\\
5.23494875606	0.00457093263450169\\
5.24890244406	0.00455768203067813\\
5.26290731208	0.00454447213210382\\
5.2768630771	0.00453130438145722\\
5.2910090911	0.00451817877953895\\
5.30532337009	0.00450509417261187\\
5.32000527409	0.00449205171191891\\
5.33420703508	0.00447904966997957\\
5.34875444006	0.00446608948769616\\
5.36684658407	0.00445317058831507\\
5.38646243906	0.00444029210481969\\
5.40249518206	0.00442745490527076\\
5.41910790306	0.00441465812175878\\
5.43501883105	0.00440190175600096\\
5.44946404005	0.00438918638459868\\
5.46394966805	0.00437651114052727\\
5.47852429905	0.00436387573492542\\
5.49342238106	0.0043512810376867\\
5.50833792705	0.0043387256009043\\
5.52342784204	0.004326211159011\\
5.53768286202	0.00431373540136858\\
5.55199387801	0.00430130006395488\\
5.56633661001	0.00428890427638903\\
5.58057098198	0.00427654688438121\\
5.60202769598	0.00426422933207103\\
5.62211721097	0.0042519510427443\\
5.63772522495	0.00423971172908948\\
5.65213228893	0.00422751196582358\\
5.66622205192	0.00421535031019634\\
5.68053798593	0.00420322820635475\\
5.69472278893	0.00419114305550098\\
5.71037772894	0.00417909831918841\\
5.72444453393	0.00416709198462433\\
5.73894261694	0.00415512260314898\\
5.75325569595	0.0041431919061166\\
5.76762428196	0.00413129931777646\\
5.78184500794	0.00411944454864267\\
5.79715081592	0.0041076281768339\\
5.81142762493	0.00409584846863722\\
5.82568407894	0.00408410744958324\\
5.84100537092	0.00407240280201897\\
5.85498907993	0.00406073655435347\\
5.86912313694	0.00404910697320177\\
5.88334082894	0.00403751492162229\\
5.89721834395	0.00402595982358303\\
5.91103345694	0.00401444110112002\\
5.92487259893	0.00400295991316624\\
5.93890613894	0.0039915153904026\\
5.95436042393	0.00398010695291139\\
5.96833979894	0.00396873575931208\\
5.98220218296	0.00395740007587611\\
5.99626421396	0.00394610221374541\\
6.01026982497	0.00393483957317758\\
6.02452860997	0.00392361273165474\\
6.04002877197	0.00391242313563827\\
6.05413505196	0.00390126818141849\\
6.06860286597	0.00389014931611716\\
6.08266507497	0.00387906596210329\\
6.09702979797	0.00386801840875123\\
6.11857116094	0.003857006075425\\
6.13527346594	0.00384602954361129\\
6.15381985696	0.00383508794455965\\
6.17131192595	0.00382418156898397\\
6.18703496296	0.00381331070255714\\
6.20349371695	0.00380247477203035\\
6.22158171996	0.00379167233006251\\
6.24058607896	0.00378090597828368\\
6.25680604097	0.00377017427137444\\
6.27596370099	0.00375947634360856\\
6.29568722899	0.00374881277143639\\
6.31469096302	0.00373818471159761\\
6.33358815001	0.00372759043342468\\
6.35272104503	0.00371702964083354\\
6.37211821502	0.00370650291783832\\
6.39137890004	0.00369601113070077\\
6.41041521501	0.00368555254565358\\
6.429897703	0.00367512745000411\\
6.45063324302	0.00366473671103812\\
6.46950026101	0.00365437946409824\\
6.492443622	0.00364405484033312\\
6.51574600203	0.00363376399827375\\
6.53854098002	0.00362350635748336\\
6.56536218803	0.00361328220629833\\
6.58047813302	0.00360309039271965\\
6.59601587403	0.0035929320714218\\
6.61140141703	0.00358280723841645\\
6.62583584504	0.00357271445258974\\
6.64134098103	0.00356265400549525\\
6.65571337502	0.00355262647282462\\
6.66990695102	0.00354263156357313\\
6.68399572003	0.00353266870190375\\
6.69877846004	0.00352273817578789\\
6.71511579503	0.00351284114239467\\
6.72942664902	0.00350297500089204\\
6.74534663101	0.00349314090918772\\
6.759793793	0.00348333857698728\\
6.77768959498	0.00347356886687157\\
6.79174533096	0.00346383005160134\\
6.80596155796	0.00345412357312612\\
6.82023774495	0.00344444798714652\\
6.83439873497	0.00343480445012813\\
6.84868458798	0.00342519238371826\\
6.862845795	0.00341561091930158\\
6.87696484098	0.00340606121816913\\
6.89064371795	0.00339654298591041\\
6.90462427094	0.00338705478044998\\
6.91871509296	0.00337759775827686\\
6.93245399394	0.0033681716282944\\
6.95200027895	0.00335877668068293\\
6.96999100794	0.00334941233895258\\
6.98467628495	0.00334007802398274\\
6.99952891393	0.0033307740236973\\
7.01339861192	0.00332150062866529\\
7.02741592593	0.00331225812946997\\
7.04114770293	0.00330304536678616\\
7.05489461491	0.00329386263348042\\
7.06912540691	0.00328471021403438\\
7.08302032191	0.00327558753542109\\
7.0971394279	0.0032664945967976\\
7.1114802279	0.00325743110392741\\
7.12542833691	0.00324839821986211\\
7.13929453489	0.00323939478444977\\
7.15314203189	0.00323042108790798\\
7.16707089989	0.00322147539951681\\
7.18104927387	0.00321256031455806\\
7.19488905885	0.00320367381510756\\
7.20896672484	0.00319481734450921\\
7.22287151284	0.00318598858944231\\
7.23662875683	0.00317719015220157\\
7.25203777684	0.00316842029855884\\
7.26584901783	0.00315967960593972\\
7.27975340185	0.00315096692476112\\
7.29351472584	0.00314228368803783\\
7.30722519485	0.00313362788666645\\
7.32106444886	0.00312500095481601\\
7.33492024586	0.00311640318592844\\
7.34873432186	0.00310783342247923\\
7.36853708985	0.00309929137882824\\
7.38610354485	0.00309077849908544\\
7.40315618584	0.00308229333372971\\
7.41691275986	0.00307383531160681\\
7.43071252285	0.00306540616234305\\
7.44447617786	0.00305700444287296\\
7.45843446185	0.00304862986394492\\
7.47223169985	0.00304028560135664\\
7.48748494685	0.00303196617153605\\
7.50118121685	0.00302367561573484\\
7.51522801784	0.00301541219969093\\
7.52901886182	0.00300717563784937\\
7.54281510483	0.0029989676597547\\
7.55654251884	0.00299078479944227\\
7.57092022884	0.00298263110473536\\
7.58503576883	0.00297450368387705\\
7.59909754584	0.00296640340301972\\
7.61314735885	0.00295832968873935\\
7.62817723784	0.00295028340176329\\
7.64212490484	0.00294226368034576\\
7.65607488484	0.00293427023270726\\
7.67161789184	0.00292630306169773\\
7.68566313284	0.00291836216427249\\
7.69971618085	0.00291044985496522\\
7.71349782287	0.00290256266277696\\
7.72745908989	0.0028947000135114\\
7.74176352588	0.00288686537288047\\
7.75593647585	0.00287905758494888\\
7.77027429984	0.00287127491800195\\
7.78423734583	0.00286351765854369\\
7.79866833083	0.00285578696575176\\
7.81265853683	0.0028480808131555\\
7.82963999882	0.00284040238114117\\
7.84337576682	0.0028327490674582\\
7.85733223782	0.00282512116812715\\
7.87112998281	0.00281751896093038\\
7.88488842579	0.00280994158911245\\
7.89878188478	0.00280239077847481\\
7.91252978277	0.00279486422423671\\
7.92631787478	0.00278736307863573\\
7.94028034978	0.00277988763206151\\
7.95463308578	0.00277250793992027\\
7.96833007078	0.00276520469763218\\
7.98204029279	0.00275794790280387\\
7.99577930479	0.00275071651722574\\
8.00965781277	0.00274350852320602\\
8.02346523077	0.00273632333739842\\
8.03724731677	0.00272916298799392\\
8.05131054475	0.0027220257330951\\
8.06510624976	0.00271491187209723\\
8.07886228777	0.00270782226437805\\
8.09261535975	0.00270078978192008\\
8.10651812475	0.00269384210794033\\
8.12033731875	0.00268705017215737\\
8.13417845275	0.00268033408787408\\
8.14831151773	0.00267364052932034\\
8.16207044473	0.00266701532538482\\
8.17586788774	0.00266043166646042\\
8.18962923874	0.00265386735811677\\
8.20360604473	0.00264732354833087\\
8.21744471672	0.00264080341897583\\
8.23123304872	0.0026344190976422\\
8.24498712271	0.00262813658303246\\
8.25896349273	0.0026218725513641\\
8.27280579074	0.00261568840529088\\
8.30993998874	0.00260959509997386\\
8.32729268074	0.00260352172339839\\
8.34324845174	0.00259746509583254\\
8.35860391875	0.00259146848109293\\
8.37478074076	0.00258552091327816\\
8.38938186478	0.00257959096358254\\
8.4037013278	0.00257368036192986\\
8.41842677578	0.00256778593375122\\
8.43306729678	0.00256190854421269\\
8.44744566278	0.00255604963401524\\
8.46230104379	0.00255020689617757\\
8.47678491479	0.00254447663586797\\
8.49112703078	0.00253880146656504\\
8.50585650778	0.00253317303489892\\
8.52065959875	0.00252759884366083\\
8.53527700677	0.00252203995506222\\
8.54981713177	0.00251649810802866\\
8.56434245378	0.00251097185414884\\
8.57873481078	0.0025054614864037\\
8.59335999779	0.00249996584701534\\
8.60780720378	0.00249448695739772\\
8.62219432578	0.00248902365878037\\
8.63669785476	0.00248357595641541\\
8.65108809975	0.00247814355960901\\
8.66543051475	0.00247272704718257\\
8.67974914575	0.0024673261279378\\
8.69518712975	0.0024619410905187\\
8.71014231676	0.0024565710716738\\
8.72461435874	0.00245121635614387\\
8.73905231073	0.00244587781537318\\
8.75357605671	0.00244059004524143\\
8.76926018071	0.00243534814608659\\
8.78377372972	0.00243017776419557\\
8.79820634672	0.00242502816602492\\
8.8163303007	0.00241989141583597\\
8.83406194873	0.00241477156382318\\
8.84842192172	0.00240966499546403\\
8.86301038673	0.00240457804967\\
8.87801518975	0.00239955380982146\\
8.89220123476	0.00239454285584295\\
8.90768297078	0.00238954605278751\\
8.9221343268	0.00238456311090153\\
8.93630610983	0.00237959388653394\\
8.95083590783	0.00237463852222017\\
8.96597775182	0.00236969731011979\\
8.98161203781	0.00236477024715643\\
8.99625524881	0.00235985603338391\\
9.01098358881	0.00235495597014131\\
9.0258362068	0.00235006890057289\\
9.04148617579	0.00234519670594425\\
9.0562543798	0.00234033793663908\\
9.07061215382	0.00233549158191379\\
9.08529282684	0.00233065966866285\\
9.10175955686	0.00232584104003179\\
9.11583211887	0.00232103626873016\\
9.12975911188	0.00231624478192476\\
9.14376174289	0.00231148616498152\\
9.15776383088	0.00230677021680937\\
9.1719909829	0.00230206697291252\\
9.18630397189	0.0022973765819641\\
9.2006409989	0.00229269917867666\\
9.2148161949	0.00228803477489383\\
9.22909662389	0.00228338437759068\\
9.24338636888	0.00227874552327631\\
9.2575614719	0.002274120247234\\
9.27167487988	0.00226950767450784\\
9.2859570419	0.00226490838342913\\
9.30641761489	0.00226032150998851\\
9.32572861089	0.0022557464720492\\
9.34015572988	0.00225118587604769\\
9.35431716288	0.00224663667949663\\
9.36858644988	0.00224210019216918\\
9.38373566387	0.00223757756713789\\
9.39797716987	0.00223306619991526\\
9.41343536187	0.00222856840405657\\
9.43008601785	0.00222408201524932\\
9.44432990084	0.00221960846987757\\
9.46000090084	0.00221514807090813\\
9.47699066484	0.00221069993735032\\
9.49403661586	0.0022062647985371\\
9.50927668385	0.00220184120998752\\
9.52349593586	0.00219743579918449\\
9.53907348486	0.00219308183568289\\
9.55370514188	0.00218874072256416\\
9.56844613186	0.00218444301616197\\
9.58436326787	0.00218018108390808\\
9.59865293186	0.00217593156642433\\
9.61355117685	0.00217171160950388\\
9.62791502685	0.00216752812110631\\
9.64351987184	0.00216335604216159\\
9.65930862282	0.00215919507905895\\
9.67372191182	0.00215504682182021\\
9.68917514681	0.00215090910461705\\
9.70334447382	0.00214678250526142\\
9.71757796683	0.00214266644364047\\
9.73203466384	0.00213856279787849\\
9.74639685883	0.00213446940271297\\
9.76065861483	0.00213038726865695\\
9.77595099283	0.00212631697295122\\
9.79039134784	0.00212225663845866\\
9.80455320782	0.00211820857654967\\
9.81892471883	0.00211419135715787\\
9.83324739881	0.00211020454934603\\
9.84762224683	0.00210622828038827\\
9.86373173582	0.00210226313197845\\
9.87876567381	0.00209830779650831\\
9.8930553018	0.00209436357700162\\
9.9077484688	0.00209045757920895\\
9.9219341038	0.0020865892270814\\
9.9364711068	0.00208273818511957\\
9.95225009578	0.00207893874766859\\
9.96704092177	0.00207516354481375\\
9.98138021978	0.00207143333421426\\
9.99601302078	0.00206771294469571\\
10.0118868938	0.00206400193731693\\
10.0263201708	0.00206030089439271\\
10.0418240848	0.00205660996105346\\
10.0563042398	0.00205292869889426\\
10.0712240007	0.00204925580984621\\
10.0856106907	0.0020455938949988\\
10.0996553617	0.00204194151169477\\
10.1139092057	0.00203829793115961\\
10.1278833637	0.00203466431472752\\
10.1421181227	0.00203103993876523\\
10.1566558907	0.0020274253804821\\
10.1711429837	0.0020238203517671\\
10.1852619787	0.00202022499602036\\
10.1997575467	0.00201663786657619\\
10.2143466247	0.00201306142104478\\
10.2285229177	0.00200949436777683\\
10.2430552997	0.00200593567540647\\
10.2575544137	0.00200238681075169\\
10.2719579387	0.00199884776158859\\
10.2870862527	0.00199534731907429\\
10.3012649457	0.00199186187912909\\
10.3163280417	0.00198838568086489\\
10.3303660797	0.00198491886766624\\
10.3444625787	0.00198146042316058\\
10.3586265807	0.00197801179740704\\
10.3726663647	0.00197457154491746\\
10.3880018897	0.00197114024404545\\
10.4021892957	0.00196771832795954\\
10.4176582537	0.00196430449341114\\
10.4317318667	0.00196090048029169\\
10.4481993027	0.00195751922818072\\
10.4623580337	0.00195416823822697\\
10.4764764527	0.00195082475542833\\
10.4926715197	0.00194749022100663\\
10.5067208747	0.00194416464084476\\
10.5220194137	0.00194084728474239\\
10.5376062407	0.00193756598556042\\
10.5516986957	0.00193431338552222\\
10.5657696857	0.0019310691594949\\
10.5813579317	0.00192783272722271\\
10.5953741317	0.00192460466765305\\
10.6094217618	0.00192138527474351\\
10.6245065668	0.00191817410923344\\
10.6385328837	0.00191497117468362\\
10.6524511098	0.00191177588901672\\
10.6667647788	0.0019085892649937\\
10.6812085088	0.00190541072656726\\
10.6977909218	0.00190223997842709\\
10.7185307038	0.00189907731880668\\
10.7337519478	0.00189592361223444\\
10.7488089858	0.00189277711736598\\
10.7640836008	0.00188963900068381\\
10.7788950838	0.0018865318808498\\
10.7933869668	0.00188345721996048\\
10.8077189878	0.00188039610129772\\
10.8219360308	0.00187736884651663\\
10.8359346068	0.00187434953687153\\
10.8500450578	0.00187137043744761\\
10.8642350068	0.00186840662102885\\
10.8816162898	0.00186545233237893\\
10.8968619469	0.00186253750573701\\
10.9131635078	0.00185963147899339\\
10.9293562828	0.00185673238525395\\
10.9436749918	0.00185384007307375\\
10.9579524648	0.00185095454239459\\
10.9724579328	0.00184807870129955\\
10.9873811088	0.00184520804916764\\
11.0017180788	0.00184234446946414\\
11.0160025208	0.00183948796837332\\
11.0305556558	0.00183663867985057\\
11.0448550638	0.00183379632462998\\
11.0590842668	0.00183097299331152\\
11.0733786698	0.00182817732898109\\
11.0883558518	0.00182538873953182\\
11.1041300118	0.00182262408644635\\
11.1183839628	0.00181989144054341\\
11.1327178808	0.00181716240112907\\
11.1469206078	0.00181444778027909\\
11.1647230048	0.00181176167206849\\
11.1786417518	0.00180908234786265\\
11.1926166278	0.00180640922794879\\
11.2065099007	0.00180374246257941\\
11.2267994047	0.00180108292057993\\
11.2481658417	0.00179842915085657\\
11.2621875477	0.00179578115081908\\
11.2763747917	0.00179313993641932\\
11.2906347997	0.00179050479099986\\
11.3054980267	0.00178787988425217\\
11.3197982087	0.00178530053824167\\
11.3340824727	0.00178272610522209\\
11.3480025087	0.00178015816036686\\
11.3620696187	0.00177760436276315\\
11.3761792187	0.00177508486724264\\
11.3902018357	0.00177257172764389\\
11.4074026917	0.00177006407828655\\
11.4221188567	0.00176756205214478\\
11.4379985327	0.00176506623851524\\
11.4542061777	0.00176257590921969\\
11.4684102747	0.00176009106616187\\
11.4824992607	0.00175761243487319\\
11.4968426547	0.00175513972030073\\
11.5115643677	0.00175267292694308\\
11.5260802867	0.00175021089604603\\
11.5401941497	0.00174775492763952\\
11.5545901397	0.00174530574856241\\
11.5692834987	0.00174286881231468\\
11.5835098547	0.00174045993667868\\
11.5977661627	0.0017381151358962\\
11.6128216287	0.00173577451849124\\
11.6270807537	0.00173343982153072\\
11.6412119357	0.00173111017675881\\
11.6555784067	0.00172878544479825\\
11.6699502277	0.00172646691317815\\
11.6845952567	0.00172416897282297\\
11.6989194707	0.0017218868801216\\
11.7133760687	0.0017196098338184\\
11.7279590787	0.00171733828019106\\
11.7423105317	0.00171507134505228\\
11.7568888777	0.00171282700530122\\
11.7710846127	0.00171059476748175\\
11.7855865887	0.0017083680192542\\
11.7998491427	0.00170614574246288\\
11.8147049927	0.00170392895387776\\
11.8305016217	0.00170171663998297\\
11.8465105167	0.00169950864949557\\
11.8620613077	0.00169730687474102\\
11.8760223537	0.00169510885162034\\
11.8901004307	0.00169291602268662\\
11.9041648117	0.00169072926080735\\
11.9191875258	0.00168854508702416\\
11.9352061407	0.00168636785448166\\
11.9501189547	0.00168419363837324\\
11.9647511887	0.00168202593101705\\
11.9792489537	0.00167986182038447\\
11.9939702647	0.00167770233674293\\
12.0098980647	0.00167554804429258\\
12.0250865607	0.00167339851595677\\
12.0397474527	0.00167125447195622\\
12.0541709287	0.00166911417986069\\
12.0687198987	0.00166697966323848\\
12.0844449747	0.00166484904237132\\
12.0989140707	0.00166272332664755\\
12.1129352317	0.0016606020849696\\
12.1277781777	0.00165848589770863\\
12.1419409367	0.00165637851805324\\
12.1560902227	0.00165430327755502\\
12.1701259157	0.00165224000345037\\
12.1841953017	0.00165018163391234\\
12.1988352797	0.00164812730819681\\
12.2130797137	0.00164607774580365\\
12.2272792407	0.00164403250745548\\
12.2413111827	0.00164199908636736\\
12.2571862457	0.00163999623915653\\
12.2715670557	0.00163799756961449\\
12.2856629437	0.00163600265286052\\
12.2996584737	0.0016340127839723\\
12.3137472077	0.0016320284138908\\
12.3279073026	0.00163004879967369\\
12.3419115766	0.00162807424701073\\
12.3560339856	0.0016261025642625\\
12.3703151517	0.00162413652689965\\
12.3846006497	0.00162217481147266\\
12.3987494257	0.00162021641551822\\
12.4130040247	0.00161826365171719\\
12.4271375827	0.00161631652281792\\
12.4417131207	0.00161437357526727\\
12.4563966157	0.00161243452054856\\
12.4754757367	0.00161050037769483\\
12.4973962317	0.00160856940606327\\
12.5116274077	0.0016066430535777\\
12.5259499337	0.0016047207439546\\
12.5402425377	0.00160280275864896\\
12.5548580237	0.001600889103909\\
12.5692784087	0.00159897920136142\\
12.5836440297	0.0015970749256786\\
12.5983035557	0.00159517629226541\\
12.6127871397	0.0015932808199595\\
12.6277759287	0.00159139228480043\\
12.6419308807	0.00158950706720952\\
12.6566655197	0.00158762690075964\\
12.6710621617	0.00158575048203159\\
12.6855265397	0.00158387839709248\\
12.7002331676	0.00158200947580658\\
12.7146452657	0.00158014503211903\\
12.7292265277	0.00157828448270889\\
12.7437189397	0.00157642870071101\\
12.7585249767	0.00157457579160715\\
12.7734122017	0.00157272779371959\\
12.7875428617	0.00157088398481482\\
12.8015495687	0.00156904550728572\\
12.8154566477	0.00156721122223046\\
12.8297783467	0.00156538300135492\\
12.8440004807	0.00156355897005255\\
12.8637841048	0.00156173882626013\\
12.8826455158	0.00155992431707234\\
12.8982885058	0.0015581155834613\\
12.9140607067	0.0015563114672975\\
12.9282636287	0.00155451139237062\\
12.9425120037	0.00155271738853286\\
12.9568081737	0.00155092640301959\\
12.9725576807	0.00154914075913926\\
12.9869276657	0.00154735713150269\\
13.0011724537	0.00154557768157263\\
13.0171625107	0.0015438047341284\\
13.0315003998	0.00154203467175222\\
13.0456845657	0.00154026980045184\\
13.0609379177	0.00153850780907788\\
13.0773169357	0.00153675000387154\\
13.0917295377	0.00153499594526344\\
13.1058535957	0.00153324505779396\\
13.1204426317	0.00153150066819097\\
13.1347880967	0.00152976177017943\\
13.1503619417	0.00152802676026259\\
13.1643765557	0.00152629550255657\\
13.1814004337	0.00152456769765325\\
13.1955525597	0.00152284423122809\\
13.2105957157	0.0015211237764746\\
13.2251335037	0.00151940693504947\\
13.2393423787	0.00151769456560828\\
13.2538973987	0.00151598536398277\\
13.2722429327	0.00151427904684481\\
13.2863054357	0.00151257720083457\\
13.3005731266	0.0015108791081745\\
13.3145993016	0.00150918474969346\\
13.3289336246	0.00150749343117085\\
13.3438571776	0.00150580585852192\\
13.3616087207	0.00150412203391167\\
13.3765527547	0.00150244152504879\\
13.3908725807	0.00150076448091123\\
13.4048826517	0.00149909219153821\\
13.4188283867	0.00149742264394175\\
13.4327300107	0.00149575641194733\\
13.4466608757	0.00149409378614603\\
13.4607695577	0.00149243548937625\\
13.4748508127	0.00149079098832173\\
13.4887800467	0.0014891561310161\\
13.5028080477	0.00148752805564617\\
13.5172245917	0.00148590258147137\\
13.5325325677	0.0014842820126851\\
13.5480130106	0.00148266562787376\\
13.5642153297	0.0014810531348633\\
13.5783438016	0.00147944541825493\\
13.5924963747	0.00147784086453331\\
13.6068387716	0.00147624035231379\\
13.6211095277	0.00147464228753025\\
13.6362419167	0.0014730489847849\\
13.6504883987	0.00147145958037096\\
13.6646151167	0.00146987407425879\\
13.6786490926	0.00146829173453296\\
13.6928796006	0.00146671242410974\\
13.7070332646	0.00146513715117837\\
13.7224822656	0.001463564177083\\
13.7364742226	0.00146199640677532\\
13.7504372876	0.00146043268064908\\
13.7644754336	0.00145887226523519\\
13.7786620786	0.0014573150219757\\
13.7929212886	0.00145576021888915\\
13.8074022786	0.00145421004647151\\
13.8215436946	0.00145266231946862\\
13.8356470846	0.00145111834275679\\
13.8500450616	0.00144957710356623\\
13.8641691756	0.00144803916869866\\
13.8785375957	0.00144650499314328\\
13.8930444747	0.00144497355270672\\
13.9071887887	0.00144344514182963\\
13.9214879377	0.00144192294170969\\
13.9358771197	0.00144040493373429\\
13.9504822547	0.00143889357627327\\
13.9651217167	0.00143738480305737\\
13.9795084367	0.00143588007733733\\
13.9939356017	0.00143437779428324\\
14.0091609777	0.00143288086052048\\
14.0248796737	0.00143138694529349\\
14.0395028857	0.00142989606241038\\
14.0564659247	0.00142840964901102\\
14.0752001767	0.00142693002963783\\
14.0897073397	0.00142545402463281\\
14.1043787087	0.00142398059730602\\
14.1200733147	0.00142251237292392\\
14.1344654027	0.00142105136140403\\
14.1492069127	0.00141961598453082\\
14.1637759217	0.00141818291668384\\
14.1779976087	0.00141675345657289\\
14.1939496747	0.00141532760572013\\
14.2083005157	0.00141390520942741\\
14.2224229717	0.00141248555728873\\
14.2365564377	0.00141106965342493\\
14.2508301897	0.00140965633896784\\
14.2679003487	0.00140824881449257\\
14.2818092677	0.00140684561720989\\
14.2962049977	0.00140544573593696\\
14.3103027567	0.00140404917298323\\
14.3243722687	0.0014026550492187\\
14.3384080367	0.00140126396241352\\
14.3525052577	0.00139987545770594\\
14.3739561687	0.00139848969215095\\
14.3879485597	0.00139710695876419\\
14.4024400337	0.00139572768491004\\
14.4169747777	0.00139435027569009\\
14.4312156687	0.00139297589933259\\
14.4457454797	0.00139160396497959\\
14.4603357047	0.00139023549158366\\
14.4746522827	0.00138886932501643\\
14.4890585427	0.00138750662249894\\
14.5033254227	0.0013861460782509\\
14.5178618327	0.00138479044355249\\
14.5323125377	0.00138343681853873\\
14.5492424597	0.00138208651605613\\
14.5639708607	0.00138073982916337\\
14.5798190487	0.00137939572372807\\
14.5939691217	0.00137805552293141\\
14.6081718967	0.00137671674945518\\
14.6226952677	0.00137538129757186\\
14.6388356027	0.00137404887178084\\
14.6527830187	0.00137271875246454\\
14.6666995087	0.00137139136767275\\
14.6811582327	0.00137006657760153\\
14.6954834207	0.00136874423687359\\
14.7110465237	0.00136742535732119\\
14.7250040417	0.00136610834323421\\
14.7389286527	0.00136479494121036\\
14.7528414107	0.00136348543792577\\
14.7670044997	0.00136217795177641\\
14.7811393647	0.00136087305692653\\
14.7951842297	0.00135957321552832\\
14.8102704838	0.00135827582240985\\
};
\addlegendentry{\footnotesize GD}

\end{semilogyaxis}
\end{tikzpicture}%

